$k$-means as a variational EM approximation of Gaussian mixture models

We show that $k$-means (Lloyd's algorithm) is obtained as a special case when truncated variational EM approximations are applied to Gaussian Mixture Models (GMM) with isotropic Gaussians. In contrast to the standard way to relate $k$-means and GMMs, the provided derivation shows that it is not required to consider Gaussians with small variances or the limit case of zero variances. There are a number of consequences that directly follow from our approach: (A) $k$-means can be shown to increase a free energy associated with truncated distributions and this free energy can directly be reformulated in terms of the $k$-means objective; (B) $k$-means generalizations can directly be derived by considering the 2nd closest, 3rd closest etc. cluster in addition to just the closest one; and (C) the embedding of $k$-means into a free energy framework allows for theoretical interpretations of other $k$-means generalizations in the literature. In general, truncated variational EM provides a natural and rigorous quantitative link between $k$-means-like clustering and GMM clustering algorithms which may be very relevant for future theoretical and empirical studies.

==> figs/BIRCH-1-5-100_k-means-Cprime.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-1-5-100_k-means-Cprime}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.4,
		ymax = -5.95,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $C' = 1$ (k-means),
      \fontsize{5}{0}\selectfont\sffamily  $C' = 2$,
%      \fontsize{5}{0}\selectfont\sffamily  $C' = 3$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 4$,
      \fontsize{5}{0}\selectfont\sffamily  $C' = 5$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 6$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 7$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 8$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 9$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 10$,
      \fontsize{5}{0}\selectfont\sffamily $C' = 25$ (GMM),
    },
		legend style={
%			draw = none,
			at={(0.94,0.52)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,-6.0378687151) to (axis cs: 25,-6.0378687151);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.0378687151) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-6.0378687151);
          \node at (axis cs: -2,-5.960) {\fontsize{6}{0}\selectfont\sffamily\bfseries B};
    }
  	]
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_1_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_2_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_5_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_25_25_best_LL.txt};
	%
  \node[black, anchor=east] at (axis cs: 22,-6.0) {\fontsize{5}{0}\selectfont\sffamily all clusters recovered};
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-1-5-100_k-means-Cprime_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-1-5-100_k-means-Cprime_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.4,
		ymax = -5.95,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathcal{L}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathcal{L}$ (highest)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,-6.0378687151) to (axis cs: 25,-6.0378687151);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.0378687151) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-6.0378687151);
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_1_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_2_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_5_25_best_LL.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=L] {./figs/data2019/BIRCH_25_25_best_LL.txt};
	%
  \node[black, anchor=east] at (axis cs: 22,-6.0) {\fontsize{5}{0}\selectfont\sffamily all clusters recovered};
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-1-5-100_k-means_25.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-1-5-100_k-means_25}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%
  },
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.8,
		ymax = -5.9,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily $\mathcal{L}$,
      \fontsize{6}{0}\selectfont\sffamily $\mathcal{F}$
    },
		legend style={
%			draw = none,
			at={(0.945,0.31)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.3pt,
      %outer sep=0pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.6933935576) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{init}}$} to[out=360,in=180] (axis cs: 0,-6.6933935576);
          \draw [solid] (axis cs: 0,-6.0378687151) to (axis cs: 25,-6.0378687151);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.0378687151) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-6.0378687151);
          \node at (axis cs: -2,-5.92) {\fontsize{6}{0}\selectfont\sffamily\bfseries A};
					\draw [-, red!70!black] (axis cs: 25.4,-6.03638830146) to (axis cs: 25.4,-6.02933957757);
					\draw [-, cyan!70!black] (axis cs: 25.4,-6.27162484389) to (axis cs: 25.4,-6.24257018759);
					\draw [-, green!70!black] (axis cs: 25.4,-6.46130326354) to (axis cs: 25.4,-6.40734896632);
					\draw [-, grey!70!black] (axis cs: 25.4,-6.14110728288) to (axis cs: 25.4,-6.12502651431);
    }
  	]
	\addlegendimage{solid}
	\addlegendimage{dashed}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25-2.txt};
	\addplot+ [thin, dashed, mark=None, color=red!90!black] table[x=n, y=free-energy] {./figs/BIRCH-1-5-100_k-means_25-2.txt};
	\node[red!70!black, anchor=east] at (axis cs: 24,-6.0) {\fontsize{5}{0}\selectfont\sffamily all clusters recovered};
	%
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25-10.txt};
	\addplot+ [thin, dashed, mark=None, color=cyan!90!black] table[x=n, y=free-energy] {./figs/BIRCH-1-5-100_k-means_25-10.txt};	
	\node[cyan!70!black, anchor=east] at (axis cs: 24,-6.21) {\fontsize{5}{0}\selectfont\sffamily 1 cluster not recovered};
	%
	%
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25-1.txt};
	\addplot+ [thin, dashed, mark=None, color=green!90!black] table[x=n, y=free-energy] 
{./figs/BIRCH-1-5-100_k-means_25-1.txt};	
  \node[green!70!black, anchor=east] at (axis cs: 24,-6.38) {\fontsize{5}{0}\selectfont\sffamily 2 clusters not recovered};
  %
	\addplot+ [thick, solid, mark=None, color=grey!75!white] table[x=n, y=loglikelihood] {./figs/BIRCH-1-5-100_k-means_25.txt};
	\addplot+ [thick, dashed, mark=None, color=grey!60!white] table[x=n, y=free-energy] {./figs/BIRCH-1-5-100_k-means_25.txt};	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-1-5-100_k-means_25_large.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-1-5-100_k-means_25_large}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\footnotesize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%
  },
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1 * \linewidth,
		height = 0.25 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\small\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.8,
		ymax = -5.9,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{7}{0}\selectfont\sffamily $\mathcal{L}$,
      \fontsize{7}{0}\selectfont\sffamily $\mathcal{F}$
    },
		legend style={
%			draw = none,
			at={(0.945,0.31)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.3pt,
      %outer sep=0pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.6933935576) node[left]{\fontsize{9}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{init}}$} to[out=360,in=180] (axis cs: 0,-6.6933935576);
          \draw [solid] (axis cs: 0,-6.0378687151) to (axis cs: 25,-6.0378687151);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.0378687151) node[left]{\fontsize{9}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-6.0378687151);
          \node at (axis cs: -2,-5.92) {\fontsize{9}{0}\selectfont\sffamily\bfseries A};
					\draw [-, red!70!black] (axis cs: 25.2,-6.03638830146) to (axis cs: 25.2,-6.02933957757);
					\draw [-, cyan!70!black] (axis cs: 25.2,-6.27162484389) to (axis cs: 25.2,-6.24257018759);
					\draw [-, green!70!black] (axis cs: 25.2,-6.46130326354) to (axis cs: 25.2,-6.40734896632);
					\draw [-, grey!70!black] (axis cs: 25.2,-6.14110728288) to (axis cs: 25.2,-6.12502651431);
    }
  	]
	\addlegendimage{solid}
	\addlegendimage{dashed}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_k-means_LL-0.txt};
	\addplot+ [thin, dashed, mark=None, color=red!90!black] table[x=n, y=free-energy] {./figs/BIRCH_k-means_LL-0.txt};
	\node[red!70!black, anchor=east] at (axis cs: 24,-6.0) {\fontsize{7}{0}\selectfont\sffamily all clusters recovered};
	%
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_k-means_LL-1.txt};
	\addplot+ [thin, dashed, mark=None, color=cyan!90!black] table[x=n, y=free-energy] {./figs/BIRCH_k-means_LL-1.txt};	
	\node[cyan!70!black, anchor=east] at (axis cs: 24,-6.21) {\fontsize{7}{0}\selectfont\sffamily 1 cluster not recovered};
	%
	%
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_k-means_LL-2.txt};
	\addplot+ [thin, dashed, mark=None, color=green!90!black] table[x=n, y=free-energy] {./figs/BIRCH_k-means_LL-2.txt};	
  \node[green!70!black, anchor=east] at (axis cs: 24,-6.38) {\fontsize{7}{0}\selectfont\sffamily 2 clusters not recovered};
  %
	\addplot+ [thick, solid, mark=None, color=grey!75!white] table[x=n, y=loglikelihood] {./figs/BIRCH_k-means_LL.txt};
	\addplot+ [thick, dashed, mark=None, color=grey!60!white] table[x=n, y=free-energy] {./figs/BIRCH_k-means_LL.txt};	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-random_k-means-Cprime_NMI_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-random_k-means-Cprime_NMI_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
%  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.865,
		ymax = 0.885,
		/pgf/number format/precision=3,
%		restrict y to domain=-520:7.5
		ytick = {0.865,0.87,...,0.895},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}$ (highest  comb.)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.87913094305) to (axis cs: 25,0.87913094305);
          \draw [] (axis cs:25,0.87913094305) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}				
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_random_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-random_k-means-Cprime_QE_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-random_k-means-Cprime_QE_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  %legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 4250,
		ymax = 5000,
%		restrict y to domain=-520:7.5
		ytick = {4250,4500,...,5000},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\phi$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\phi$ (lowest)
    },
		legend style={
%			draw = none,
			at={(0.94,0.94)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,4379.48933854) to (axis cs: 25,4379.489338547);
          \draw [] (axis cs:25,4379.48933854) node[inner sep=0.5pt, anchor=south east]{\fontsize{6}{0}\selectfont\sffamily $\phi_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_1_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_2_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_5_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_random_25_25_best_qe.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-random_k-means-Cprime_purity_main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-random_k-means-Cprime_purity_main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.725,
		ymax = 0.875,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $C' = 1$ (k-means),
      \fontsize{5}{0}\selectfont\sffamily  $C' = 2$,
      \fontsize{5}{0}\selectfont\sffamily  $C' = 5$,
      \fontsize{5}{0}\selectfont\sffamily $C' = 25$ (GMM),
    },
		legend style={
%			draw = none,
			at={(0.94,0.52)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.8648) to (axis cs: 25,0.8648);
          \draw [] (axis cs:25,0.8648) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}_{\textnormal{GT}}$};
          \node at (axis cs: -2,0.87) {\fontsize{6}{0}\selectfont\sffamily\bfseries F};
    }
  	]
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH-random_k-means-Cprime_purity_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-random_k-means-Cprime_purity_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.725,
		ymax = 0.875,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}$ (highest  comb.)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.8648) to (axis cs: 25,0.8648);
          \draw [] (axis cs:25,0.8648) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}		
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_random_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means-Cprime_NMI_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means-Cprime_NMI_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
%  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.95,
		ymax = 1.00005,
%		restrict y to domain=-520:7.5
		ytick = {0.95,0.96,...,1.01},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}$ (highest comb.)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.987646436635) to (axis cs: 25,0.987646436635);
          \draw [] (axis cs:25,0.987646436635) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{NMI}_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}				
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=NMI] {./figs/data2019/BIRCH_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means-Cprime_QE_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means-Cprime_QE_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  %legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 4750,
		ymax = 6000,
%		restrict y to domain=-520:7.5
		ytick = {4750,5000,...,6000},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\phi$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\phi$ (lowest)
    },
		legend style={
%			draw = none,
			at={(0.94,0.94)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,4876.98093477) to (axis cs: 25,4876.98093477);
          \draw [] (axis cs:25,4876.98093477) node[inner sep=0.5pt, anchor=south east]{\fontsize{6}{0}\selectfont\sffamily $\phi_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_1_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_2_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_5_25_best_qe.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=phi] {./figs/data2019/BIRCH_25_25_best_qe.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means-Cprime_legend.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means-Cprime_legend}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
%  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%
  },
}	
\begin{tikzpicture} 
    %\begin{axis}[%
    %hide axis,
    %xmin=10,
    %xmax=50,
    %ymin=0,
    %ymax=0.4,
		%legend style={
%%			draw = none,
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
			%
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
		legend columns=4,
		%column sep=0.5cm,
		row sep=-2pt,
    legend image code/.code={%
      \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
      \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
      \draw[dashed] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },				
    legend style={draw=white!15!black,legend cell align=left}
    ]
		\addlegendimage{color=red!70!black}  	
		\addlegendimage{color=cyan!70!black}
		\addlegendimage{color=green!70!black}  	
		\addlegendimage{color=black}
		\addlegendentry{\fontsize{5}{0}\selectfont\sffamily $C' = 1$ (k-means) \hphantom{\hspace{10pt}}};
    \addlegendentry{\fontsize{5}{0}\selectfont\sffamily $C' = 2$ \hphantom{\hspace{10pt}}};
    \addlegendentry{\fontsize{5}{0}\selectfont\sffamily $C' = 5$ \hphantom{\hspace{10pt}}};
    \addlegendentry{\fontsize{5}{0}\selectfont\sffamily $C' = 25$ (GMM)};
    \end{axis}		
\end{tikzpicture}


==> figs/BIRCH_k-means-Cprime_purity_main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means-Cprime_purity_main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.93,
		ymax = 1.00005,
%		restrict y to domain=-520:7.5
%		ytick = {0.95,0.96,...,1.01},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $C' = 1$ (k-means),
      \fontsize{5}{0}\selectfont\sffamily  $C' = 2$,
      \fontsize{5}{0}\selectfont\sffamily  $C' = 5$,
      \fontsize{5}{0}\selectfont\sffamily $C' = 25$ (GMM),
    },
		legend style={
%			draw = none,
			at={(0.94,0.52)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.9928) to (axis cs: 25,0.9928);
          \draw [] (axis cs:25,0.9928) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}_{\textnormal{GT}}$};
          \draw [dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, gray] (axis cs: 0,0.9892) to (axis cs: 25,0.9892);
          \draw [] (axis cs:25,0.9892) node[inner sep=0.5pt, anchor=north east, gray]{\fontsize{5}{0}\selectfont\sffamily DBSCAN};
          \node at (axis cs: -3.5,0.999) {\fontsize{6}{0}\selectfont\sffamily\bfseries C};
    }
  	]

  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means-Cprime_purity_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means-Cprime_purity_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 0.93,
		ymax = 1.00005,
%		restrict y to domain=-520:7.5
%		ytick = {0.95,0.96,...,1.01},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}$ (highest comb.)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,0.9928) to (axis cs: 25,0.9928);
          \draw [] (axis cs:25,0.9928) node[inner sep=0.5pt, anchor=south east]{\fontsize{5}{0}\selectfont\sffamily $\mathrm{purity}_{\textnormal{GT}}$};
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}		
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_1_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_2_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_5_25_results.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_25_25_results.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_1_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_2_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_5_25_best_p_NMI.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=purity] {./figs/data2019/BIRCH_25_25_best_p_NMI.txt};
	%
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_random-1-25-100_k-means-Cprime.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_random-1-25-100_k-means-Cprime}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.0,
		ymax = -5.75,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $C' = 1$ (k-means),
      \fontsize{5}{0}\selectfont\sffamily  $C' = 2$,
%      \fontsize{5}{0}\selectfont\sffamily  $C' = 3$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 4$,
      \fontsize{5}{0}\selectfont\sffamily  $C' = 5$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 6$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 7$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 8$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 9$,
      %\fontsize{5}{0}\selectfont\sffamily  $C' = 10$,
      \fontsize{5}{0}\selectfont\sffamily $C' = 25$ (GMM),
    },
		legend style={
%			draw = none,
			at={(0.94,0.52)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,-5.77838223692) to (axis cs: 25,-5.77838223692);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-5.77838223692) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-5.77838223692);
          \node at (axis cs: -2,-5.755) {\fontsize{6}{0}\selectfont\sffamily\bfseries E};
    }
  	]
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2.txt};
%	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_3.txt};
%	\addplot+ [thin, solid, mark=None, color=blue!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_4.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_6.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_7.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_9.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_10.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5-best.txt};  
%	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8-best.txt};
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25-best.txt};
	%
	\draw [-latex, black!70!black] (axis cs: 22,-5.76) node[left]{\fontsize{5}{0}\selectfont\sffamily all clusters recovered} to (axis cs: 24,-5.7695);	
	\draw [-latex, black!70!black] (axis cs: 22,-5.76)  to (axis cs: 24,-5.78836487758);	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_random-1-25-100_k-means-Cprime_large.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_random-1-25-100_k-means-Cprime_large}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\footnotesize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1. *\linewidth,
		height = 0.25 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\small\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.0,
		ymax = -5.75,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \fontsize{7}{0}\selectfont\sffamily $C' = 1$ (k-means),
      \fontsize{7}{0}\selectfont\sffamily $C' = 2$,
      \fontsize{7}{0}\selectfont\sffamily $C' = 5$,
      \fontsize{7}{0}\selectfont\sffamily $C' = 25$ (GMM),
    },
		legend style={
%			draw = none,
			at={(0.94,0.44)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,-5.77838223692) to (axis cs: 25,-5.77838223692);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-5.77838223692) node[left]{\fontsize{7}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-5.77838223692);
          \node at (axis cs: -2,-5.755) {\fontsize{9}{0}\selectfont\sffamily\bfseries C};
    }
  	]
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2.txt};
%	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_3.txt};
%	\addplot+ [thin, solid, mark=None, color=blue!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_4.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_6.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_7.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_9.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_10.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5-best.txt};  
%	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8-best.txt};
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25-best.txt};
	%
	\draw [-latex, black!70!black] (axis cs: 22,-5.76) node[left]{\fontsize{7}{0}\selectfont\sffamily all clusters recovered} to (axis cs: 24,-5.7695);	
	\draw [-latex, black!70!black] (axis cs: 22,-5.76)  to (axis cs: 24,-5.78836487758);	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_random-1-25-100_k-means-Cprime_supp.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_random-1-25-100_k-means-Cprime_supp}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.2\linewidth,
		height = 0.21 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.0,
		ymax = -5.75,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily $\mathcal{L}$ (mean),
      \fontsize{5}{0}\selectfont\sffamily $\mathcal{L}$ (highest)
    },
		legend style={
%			draw = none,
			at={(0.94,0.26)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [solid] (axis cs: 0,-5.77838223692) to (axis cs: 25,-5.77838223692);
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-5.77838223692) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$} to[out=360,in=180] (axis cs: 0,-5.77838223692);
    }
  	]
	\addlegendimage{solid}		
	\addlegendimage{dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25.txt};
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2.txt};
%	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_3.txt};
%	\addplot+ [thin, solid, mark=None, color=blue!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_4.txt};
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_6.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_7.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_9.txt};
%	\addplot+ [thin, solid, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_10.txt};
	\addplot+ [thin, solid, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25.txt};
  %
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_2-best.txt};  
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_5-best.txt};  
%	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=magenta!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_8-best.txt};
	\addplot+ [thin, dash pattern=on 0.35cm off 0.05cm on 0.05cm off 0.05cm, mark=None, color=grey!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means-C'_25_25-best.txt};
	%
	\draw [-latex, black!70!black] (axis cs: 22,-5.76) node[left]{\fontsize{5}{0}\selectfont\sffamily all clusters recovered} to (axis cs: 24,-5.7695);	
	\draw [-latex, black!70!black] (axis cs: 22,-5.76)  to (axis cs: 24,-5.78836487758);	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_random-1-25-100_k-means_25.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_random-1-25-100_k-means_25}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.4,
		ymax = -5.7,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{L}$,
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{F}$
    },
		legend style={
%			draw = none,
			at={(0.94,0.31)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.3283711253) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{init}}$} to[out=360,in=180] (axis cs: 0,-6.3283711253);
          \draw [solid] (axis cs: 0,-5.77838223692) to (axis cs: 25,-5.77838223692);
          \draw [] (axis cs:4.8,-5.75338223692) node[left]{\fontsize{6}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$};
          \node at (axis cs: -2,-5.715) {\fontsize{6}{0}\selectfont\sffamily\bfseries D};
%					\draw [-, red!70!black] (axis cs: 25.2,-5.78836487758) to (axis cs: 25.2,-5.90269324845);
%					\draw [-, cyan!70!black] (axis cs: 25.4,-5.808728122) to (axis cs: 25.4,-5.92097073726);
%					\draw [-, green!70!black] (axis cs: 25.8,-5.87301585858) to (axis cs: 25.8,-5.99704882405);
%					\draw [-, grey!70!white] (axis cs: 25.6,-5.84695425419) to (axis cs: 25.6,-5.96167895367);
    }
  	]
	\addlegendimage{solid}
	\addlegendimage{dashed}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};
	\addplot+ [thin, dashed, mark=None, color=red!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};
  \node[red!70!black, anchor=east] at (axis cs: 24,-5.76) {\fontsize{5}{0}\selectfont\sffamily all clusters recovered};
	%
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-1.txt};
	\addplot+ [thin, dashed, mark=None, color=cyan!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-1.txt};	
  \node[cyan!70!black, anchor=east] at(axis cs: 24,-5.828) {\fontsize{5}{0}\selectfont\sffamily 1 cluster not recovered};
	%
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-4.txt};
	\addplot+ [thin, dashed, mark=None, color=green!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-4.txt};	
	\node[green!70!black, anchor=east] at (axis cs: 24,-5.888) {\fontsize{5}{0}\selectfont\sffamily 2 clusters not recovered};
  %
	\addplot+ [thick, solid, mark=None, color=grey!75!white] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25.txt};
	\addplot+ [thick, dashed, mark=None, color=grey!60!white] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25.txt};	
  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_random-1-25-100_k-means_25_large.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_random-1-25-100_k-means_25_large}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\footnotesize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1. *\linewidth,
		height = 0.25 * \textheight,
		%
		xmin=0,
		xmax=25,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\small\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = -6.4,
		ymax = -5.7,
%		restrict y to domain=-520:7.5
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{7}{0}\selectfont\sffamily \, $\mathcal{L}$,
      \fontsize{7}{0}\selectfont\sffamily \, $\mathcal{F}$
    },
		legend style={
%			draw = none,
			at={(0.94,0.31)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
    after end axis/.code={
          \draw [-latex, shorten <=-3pt] (axis cs: -1,-6.3283711253) node[left]{\fontsize{9}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{init}}$} to[out=360,in=180] (axis cs: 0,-6.3283711253);
          \draw [solid] (axis cs: 0,-5.77838223692) to (axis cs: 25,-5.77838223692);
          \draw [] (axis cs:3,-5.75338223692) node[left]{\fontsize{9}{0}\selectfont\sffamily $\mathcal{L}_{\textnormal{GT}}$};
          \node at (axis cs: -2,-5.715) {\fontsize{9}{0}\selectfont\sffamily\bfseries B};
					%\draw [-, red!70!black] (axis cs: 25.4,-5.78836487758) to (axis cs: 25.4,-5.90269324845);
					%\draw [-, cyan!70!black] (axis cs: 25.8,-5.808728122) to (axis cs: 25.8,-5.92097073726);
					%\draw [-, green!70!black] (axis cs: 25.6,-5.87301585858) to (axis cs: 25.6,-5.99704882405);
					%\draw [-, grey!70!black] (axis cs: 25.2,-5.84695425419) to (axis cs: 25.2,-5.96167895367);
    }
  	]
	\addlegendimage{solid}
	\addlegendimage{dashed}
  %
	\addplot+ [thin, solid, mark=None, color=red!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};
	\addplot+ [thin, dashed, mark=None, color=red!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-best.txt};
  \node[red!70!black, anchor=east] at (axis cs: 24,-5.76) {\fontsize{7}{0}\selectfont\sffamily all clusters recovered};
	%
	\addplot+ [thin, solid, mark=None, color=cyan!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-1.txt};
	\addplot+ [thin, dashed, mark=None, color=cyan!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-1.txt};	
  \node[cyan!70!black, anchor=east] at(axis cs: 24,-5.828) {\fontsize{7}{0}\selectfont\sffamily 1 cluster not recovered};
	%
	\addplot+ [thin, solid, mark=None, color=green!75!black] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25-4.txt};
	\addplot+ [thin, dashed, mark=None, color=green!90!black] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25-4.txt};	
	\node[green!70!black, anchor=east] at (axis cs: 24,-5.888) {\fontsize{7}{0}\selectfont\sffamily 2 clusters not recovered};
  %
	\addplot+ [thick, solid, mark=None, color=grey!75!white] table[x=n, y=loglikelihood] {./figs/BIRCH_random-1-25-100_k-means_25.txt};
	\addplot+ [thick, dashed, mark=None, color=grey!60!white] table[x=n, y=free-energy] {./figs/BIRCH_random-1-25-100_k-means_25.txt};	
  \end{axis}
\end{tikzpicture}


==> figs/Counterexample_GMM_plot.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{Counterexample_GMM_plot}

\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  every non boxed x axis/.style={} 	
}	

\begin{tikzpicture}
	\begin{axis}[
  width=0.33\linewidth,
  xmin=0,
  xmax=10,
	xlabel={\scriptsize\sffamily Iteration},
	xlabel near ticks, xticklabel pos=lower,
	grid = both,    
	clip=false,
  ymin=-2.26105,
  ymax=-2.26100,
  yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=8},
  ytick={-2.26100,-2.26101,-2.26102,-2.26103,-2.26104,-2.26105},
  height=6.9cm,
	legend style={
%			draw = none,
		at={(0.95,0.25)},
%			anchor=north,
		legend columns=1,
		row sep=-2pt,
		%column sep=0.5cm,
      inner sep=1.3pt,
	},
	legend cell align=left,
	legend entries={\hspace{1pt}\fontsize{6}{0}\selectfont\sffamily Likelihood,
	                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily Free Energy
	},  
]
\addplot+ [line width=1pt, mark=None, color=blue!80!black] table[x=n, y=LL] {./figs/Counterexample_GMM.txt};

\addplot+ [dashed, line width=1pt, mark=None, color=red!80!black] table[x=n, y=FE] {./figs/Counterexample_GMM.txt};

\end{axis}
\end{tikzpicture}


==> figs/Counterexample_k-means_plot.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{Counterexample_k-means_plot}

\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  every non boxed x axis/.style={} 	
}	

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=0.33\linewidth,
    xmin=0,
    xmax=10,
		grid = both,    
		clip=false,
]

\nextgroupplot[
  ymin=-2.4,
  ymax=-2.25,
  ytick={-2.3,-2.4},
  axis x line=top, 
  height=3.cm * 1.05,
	legend style={
%			draw = none,
		at={(0.95,0.85)},
%			anchor=north,
		legend columns=1,
		row sep=-2pt,
		%column sep=0.5cm,
      inner sep=1.3pt,
	},
	legend cell align=left,
	legend entries={\hspace{1pt}\fontsize{6}{0}\selectfont\sffamily Likelihood},  
]
\addplot+ [line width=1pt, mark=None, color=blue!80!black] table[x=n, y=LL] {./figs/Counterexample_k-means.txt};

\nextgroupplot[
  ymin=-2.8,
  ymax=-2.55,
  ytick={-2.6,-2.7,-2.8},
  axis x line=bottom,
  axis y discontinuity=parallel,
  height=5.cm * 1.05,
	xlabel={\scriptsize\sffamily Iteration},
	xlabel near ticks, xticklabel pos=lower,
	legend style={
%			draw = none,
		at={(0.95,0.3)},
%			anchor=north,
		legend columns=1,
		row sep=-2pt,
		%column sep=0.5cm,
      inner sep=1.3pt,
	},
	legend cell align=left,
	legend entries={\hspace{1pt}\fontsize{6}{0}\selectfont\sffamily Free Energy},  
]
\addplot+ [dashed, line width=1pt, mark=None, color=red!80!black] table[x=n, y=FE] {./figs/Counterexample_k-means.txt};

\draw [white, fill=white] (axis cs:-0.1,-2.8045) rectangle (axis cs:10.1,-2.8055);

\end{groupplot}
\end{tikzpicture}


==> figs/FigVarDistForGMM02.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/FigVarDistForGMM02.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21131,7143)(1306,-9241)
\put(7096,-8731){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(7096,-5266){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(3916,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2791,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4996,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3376,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4471,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6676,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(6106,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5566,-5371){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(3916,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2791,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4996,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3376,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4471,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6676,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(6106,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5566,-8806){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(17656,-6976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf cluster centers} $\muVec_c$}%
}}}}
\put(17656,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf data point} $\yVecN$}%
}}}}
\put(2161,-6496){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qcn$}%
}}}}
\put(2161,-3031){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rcn$}%
}}}}
\put(8896,-3421){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=1$}%
}}}}
\put(12511,-2746){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=2$}%
}}}}
\put(9646,-7741){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=5$}%
}}}}
\put(11536,-5746){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=6$}%
}}}}
\put(4936,-2851){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf Full Posterior}}%
}}}}
\put(4936,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf Truncated Posterior}}%
}}}}
\put(14281,-7261){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=7$}%
}}}}
\put(14011,-8866){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=8$}%
}}}}
\put(17956,-3916){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=4$}%
}}}}
\put(14521,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c=3$}%
}}}}
\put(13411,-4771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\put(4636,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KKn$=\,$\{2,3,6\}$}%
}}}}
\end{picture}%


==> figs/KDD_k-means-Cprime_QE_main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means-Cprime_QE_main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
		xmin=0,
		xmax=200,
%		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin = 1.37e11,
		ymax = 1.405e11,
%		restrict y to domain=-520:7.5
%		ytick = {4750,5000,...,6000},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=1$ ($k$-means),
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=2$,
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=10$,
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=200$ (GMM)
    },
		legend style={
%			draw = none,
			at={(0.94,0.94)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			column sep=2pt,
      %inner sep=1.5pt,
		},
		legend cell align=left,
		%transpose legend,
    %reverse legend,
    after end axis/.code={
      \node at (axis cs: -16,1.404e11) {\fontsize{6}{0}\selectfont\sffamily\bfseries H};
    }
  	]
  %
  \addlegendimage{color=red!70!black}  	
	\addlegendimage{color=cyan!70!black}
  \addlegendimage{color=green!70!black}  	
  \addlegendimage{color=black}
	
  %--- Distances C'=1 ------------------------------------------
  \newcommand\filename{./figs/KDD_k-means-C'_200_1.txt}
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {\filename};
    
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {\filename};	

  %--- Distances C'=2 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_2.txt}
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=cyan!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {\filename};
    
	\addplot [solid, mark=None, color=cyan!70!black] table[x=n, y=phi] {\filename};	

%  %--- Distances C'=10 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_10.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {\filename};
    
	\addplot [solid, mark=None, color=green!70!black] table[x=n, y=phi] {\filename};	

  %--- Distances C'=200 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {\filename};
    
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {\filename};	
	%
  \end{axis}
\end{tikzpicture}


==> figs/KDD_k-means_Cprime.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_Cprime}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1.24\linewidth,
		height = 0.19 * \textheight,
		%
    xmin=0,
		xmax=200,
		xtick = {0,50,...,200},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin=-462.5,
		ymax = -459.5,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=1$ ($k$-means),
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=2$,
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=10$,
      \fontsize{5}{0}\selectfont\sffamily \!\! $C'=200$ (GMM)
    },
		legend style={
%			draw = none,
			at={(0.94,0.52)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			column sep=2pt,
      %inner sep=1.5pt,
		},
		legend cell align=left,
		%transpose legend,
    %reverse legend,
    after end axis/.code={
      \node at (axis cs: -16,-459.55) {\fontsize{6}{0}\selectfont\sffamily\bfseries G};
    }
  ]
  \addlegendimage{color=red!70!black}  	
	\addlegendimage{color=cyan!70!black}
  \addlegendimage{color=green!70!black}  	
  %\addlegendimage{color=magenta!70!black}  	
  \addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=1 ------------------------------------------
  \newcommand\filename{./figs/KDD_k-means-C'_200_1.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=2 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_2.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=cyan!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=cyan!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=cyan!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=cyan!70!black] table[x=n, y=F] {\filename};

%  %--- Distances C'=10 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_10.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=green!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=green!70!black] table[x=n, y=F] {\filename};

%%  %--- Distances C'=20 ------------------------------------------
%  \renewcommand\filename{./figs/KDD_k-means-C'_200_20.txt}
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {\filename};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=magenta!50!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {\filename}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {\filename};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=magenta!50!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {\filename}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};
%
%	\addplot [solid, mark=None, color=magenta!70!black] table[x=n, y=L] {\filename};	
%	\addplot [dashed, mark=None, color=magenta!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=200 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {\filename};

  \end{axis}
\end{tikzpicture}


==> figs/KDD_k-means_Cprime_large.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_Cprime_large}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\footnotesize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 1. *\linewidth,
		height = 0.25 * \textheight,
		%
    xmin=0,
		xmax=200,
		xtick = {0,50,...,200},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\small\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.09)}},
		%
		ymin=-463.5,
		ymax = -459.5,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\small\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      \fontsize{7}{0}\selectfont\sffamily \!\! $C'=1$ ($k$-means),
      \fontsize{7}{0}\selectfont\sffamily \!\! $C'=2$,
      \fontsize{7}{0}\selectfont\sffamily \!\! $C'=10$,
      \fontsize{7}{0}\selectfont\sffamily \!\! $C'=200$ (GMM)
    },
		legend style={
%			draw = none,
			at={(0.94,0.44)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			column sep=2pt,
      %inner sep=1.5pt,
		},
		legend cell align=left,
		%transpose legend,
    %reverse legend,
    after end axis/.code={
      \node at (axis cs: -16,-459.55) {\fontsize{9}{0}\selectfont\sffamily\bfseries D};
    }
  ]
  \addlegendimage{color=red!70!black}  	
	\addlegendimage{color=cyan!70!black}
  \addlegendimage{color=green!70!black}  	
  %\addlegendimage{color=magenta!70!black}  	
  \addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=1 ------------------------------------------
  \newcommand\filename{./figs/KDD_k-means-C'_200_1.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=2 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_2.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=cyan!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=cyan!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=cyan!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=cyan!70!black] table[x=n, y=F] {\filename};

%  %--- Distances C'=18 ------------------------------------------
  \renewcommand\filename{./figs/KDD_k-means-C'_200_10.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=green!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=green!70!black] table[x=n, y=F] {\filename};

%%  %--- Distances C'=20 ------------------------------------------
%  \renewcommand\filename{./figs/KDD_k-means-C'_200_20.txt}
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {\filename};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=magenta!50!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {\filename}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {\filename};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=magenta!50!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {\filename}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};
%
%	\addplot [solid, mark=None, color=magenta!70!black] table[x=n, y=L] {\filename};	
%	\addplot [dashed, mark=None, color=magenta!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=200 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {\filename};

  \end{axis}
\end{tikzpicture}

